Systematic study of trace radioactive impurities in candidate construction materials for EXO-200

The Enriched Xenon Observatory (EXO) will search for double beta decays of 136Xe. We report the results of a systematic study of trace concentrations of radioactive impurities in a wide range of raw materials and finished parts considered for use in the construction of EXO-200, the first stage of the EXO experimental program. Analysis techniques employed, and described here, include direct gamma counting, alpha counting, neutron activation analysis, and high-sensitivity mass spectrometry.

==> (inline-0) <==
\begin{longtable}[t!]{p{.2in}p{4.0in}p{.6in}p{1.1in}p{1.1in}p{1.1in}}
\caption{Measurement results for \KTHU concentrations in a variety of materials.  Manufacturer production lot numbers or arbitrary identifiers are indicated for materials where multiple lots were studied.  Uncertainties are quoted at 68\% C.L. and limits are 95\% C.L.   Results which are less than than 3-$\sigma$ above zero (not including systematic scaling uncertainties) are reported as upper limits.  GD-MS measurements have a factor of two uncertainty.   In the ``method'' column, ``A.G. Ge'' refers to above ground germanium counting.  Measurements with methods of ``Balazs Analytical Services'' or  ``Shiva Inc.'' were performed by the commercial services of the respective companies.  Entries~\protect\idx{178} and \protect\idx{226} list data taken from Refs.~\cite{darnoldprivate} and~\cite{SNO} respectively as indicated.  Where available, germanium counting results for $\rm ^{60}Co$ and $\rm ^{137}Cs$ activities are given within the sample descriptions. 
\newline$\rm ^*$ Indicated NAA results may be affected by a neutron flux calibration discrepancy described in Sec.~\ref{sec:NAA}.  The tabulated results do not include systematic uncertainties arising from this discrepancy.}
\label{TheTable}
\\  {\bf \#} & {\bf Material } & {\bf Method} &\centering\centering {\bf K~conc. $[10^{-9} g/g]$ } &\centering\centering {\bf Th~conc. $[10^{-12} g/g]$ } &\centering\centering {\bf U~conc. $[10^{-12} g/g]$ } \tabularnewline
           &                         \multicolumn{ 5}{c}{{\bf Bulk Copper}} \tabularnewline
           &                                    \multicolumn{ 5}{c}{{\bf }} \tabularnewline
         1 & Norddeutsche Affinerie, NOSV copper made May 2002. & Shiva Inc. GD-MS &\centering\centering        0.4 &\centering\centering      $<$5  &\centering\centering      $<$5  \tabularnewline
         2 & Norddeutsche Affinerie, NOSV copper made May 2002. &        Ge  &\centering\centering     $<$120 &\centering\centering      $<$35 &\centering\centering      $<$63 \tabularnewline
         3 & Norddeutsche Affinerie OFRP copper made May 2006, batch E263/2E1.  &    ICP-MS  &\centering\centering     $<$55  &\centering\centering     $<$2.4 &\centering\centering     $<$2.9 \tabularnewline
         4 & Norddeutsche Affinerie OFRP copper made May 2006 batch E262/3E1.  &    ICP-MS  &\centering\centering     $<$50  &\centering\centering    $<$2.4  &\centering\centering    $<$2.9  \tabularnewline
         5 & Rolled Norddeutsche Affinerie OFRP copper, May 2006 production. Rolled by Carl-Schreiber GmbH. &    ICP-MS  &\centering\centering         -  &\centering\centering    $<$3.1  &\centering\centering    $<$3.8  \tabularnewline
         6 & TIG welded Norddeutsche Affinerie OFRP copper made May 2002. No cleaning after welding. Result are normalized to length of weld.   &    ICP-MS  &\centering\centering          - &\centering\centering $<$9.8~pg/cm &\centering\centering 10.2$\pm$3.4pg/cm \tabularnewline
         7 & Valcool VNT 700 metal working lubricant, concentrate.  &   A.G. Ge  &\centering\centering 38000$\pm$11000  &\centering\centering  $<$10000  &\centering\centering   $<$3700  \tabularnewline
         8 & Water alcohol mixture, lubricant for machining of Cu parts. &   A.G. Ge  &\centering\centering  $<$44000  &\centering\centering  $<$18000  &\centering\centering   $<$3800  \tabularnewline
           &                                \multicolumn{ 5}{c}{{\bf Lead}} \tabularnewline
           &                                    \multicolumn{ 5}{c}{{\bf }} \tabularnewline
         9 & JL Goslar cutting oil. Used for cutting 98\% distilled water, 2\% cutting oil. $\rm ^{60}Co$: $<$1.8~mBq/kg, $\rm ^{137}Cs$: $<$12~mBq/kg. &        Ge  &\centering\centering 93500$\pm$1000 &\centering\centering     $<$790 &\centering\centering 3650$\pm$510 \tabularnewline
        10 & Paint for lead bricks,  JL Goslar, type: Glasurit MS-Klarlack. Proportions: 2 paint, 1 hardener, 0.1 solvent.  &        Ge  &\centering\centering 720$\pm$170 &\centering\centering     $<$170 &\centering\centering  790$\pm$90 \tabularnewline
        11 & EXO Pb, JL Goslar smelting lot 3-706. &    ICP-MS  &\centering\centering         -  &\centering\centering      $<$1  &\centering\centering      $<$1  \tabularnewline
        12 & EXO Pb, JL Goslar smelting lot 3-706. &     GD-MS  &\centering\centering     $<$15  &\centering\centering      $<$6  &\centering\centering      $<$6  \tabularnewline
        13 & EXO Pb, JL Goslar smelting lot 3-707. &    ICP-MS  &\centering\centering         -  &\centering\centering      $<$1  &\centering\centering      $<$1  \tabularnewline
        14 & EXO Pb, JL Goslar smelting lot 3-707. &     GD-MS  &\centering\centering     $<$10  &\centering\centering      $<$5  &\centering\centering      $<$6  \tabularnewline
        15 & EXO Pb, JL Goslar smelting lot 3-708. &    ICP-MS  &\centering\centering         -  &\centering\centering      $<$1  &\centering\centering      $<$1  \tabularnewline
        16 & EXO Pb, JL Goslar smelting lot 3-708 &     GD-MS  &\centering\centering      $<$7  &\centering\centering      $<$7  &\centering\centering      $<$8  \tabularnewline
        17 & JL Goslar production, Doe Run, Lot 9273. &    ICP-MS  &\centering\centering         -  &\centering\centering      $<$3  &\centering\centering      $<$3  \tabularnewline
        18 & JL Goslar production, Doe Run, Lot 9273. &     GD-MS  &\centering\centering      $<$5  &\centering\centering     $<$10  &\centering\centering     $<$10  \tabularnewline
        19 & Vulcan Lead, source Doe Run. Lot ID D9258. &     GD-MS  &\centering\centering          5 &\centering\centering      $<$5  &\centering\centering      $<$5  \tabularnewline
        20 & Vulcan Lead, source Doe Run. Lot ID D9146. &     GD-MS  &\centering\centering          5 &\centering\centering      $<$4  &\centering\centering      $<$5  \tabularnewline
        21 & Vulcan Lead, source Doe Run. Lot ID D9119. &     GD-MS  &\centering\centering      $<$1  &\centering\centering      $<$4  &\centering\centering      $<$4  \tabularnewline
        22 & Vulcan Lead, source Doe Run. Lot ID D9086. &     GD-MS  &\centering\centering    $<$0.5  &\centering\centering      $<$5  &\centering\centering      $<$6  \tabularnewline
        23 & Plombum, VG2 lead. & Shiva Inc. GD-MS  &\centering\centering        2.1 &\centering\centering        270 &\centering\centering    $<$100  \tabularnewline
        24 & Plombum, VG2 lead &    ICP-MS  &\centering\centering         -  &\centering\centering      $<$2  &\centering\centering    $<$0.5  \tabularnewline
        25 & Plombum, VG2 lead. &     GD-MS  &\centering\centering      $<$1  &\centering\centering      $<$9  &\centering\centering     $<$20  \tabularnewline
        26 & Plombum, VG2 lead. &        Ge  &\centering\centering     $<$3.0 &\centering\centering      $<$11 &\centering\centering      $<$21 \tabularnewline
        27 & Plombum, VG1 lead &     GD-MS  &\centering\centering      $<$2  &\centering\centering      $<$7  &\centering\centering     $<$10  \tabularnewline
        28 & Teck-Cominco low alpha lead. &     GD-MS  &\centering\centering      $<$2  &\centering\centering      $<$4  &\centering\centering      $<$4  \tabularnewline
        29 & Boliden lead. &     GD-MS  &\centering\centering      $<$4  &\centering\centering      $<$7  &\centering\centering      $<$7  \tabularnewline
        30 & Princess Louisa Pb (1743). &     GD-MS  &\centering\centering    $<$0.9  &\centering\centering      $<$8  &\centering\centering     $<$10  \tabularnewline
        31 & Princess Louisa Pb (1743). Data from D. Arnold~\cite{darnoldprivate}. & PTB Ge~\cite{darnoldprivate} &\centering\centering   $<$3600  &\centering\centering   $<$3200  &\centering\centering 3600$\pm$740  \tabularnewline
        32 & JSC Industrial Corporation, lead quality C1. & Shiva Inc. GD-MS  &\centering\centering       0.52 &\centering\centering        110 &\centering\centering     $<$10  \tabularnewline
        33 & JSC Industrial Corporation, lead quality C1. &        Ge  &\centering\centering     $<$520 &\centering\centering 790$\pm$150 &\centering\centering 8500$\pm$900 \tabularnewline
        34 & MUNU lead pellets. $\rm ^{60}Co$: 1.4$\pm$0.3~mBq/kg. &        Ge  &\centering\centering 710$\pm$120 &\centering\centering     $<$320 &\centering\centering 970$\pm$140 \tabularnewline
        35 & Cominco low alpha Pb. &       NAA  &\centering\centering         -  &\centering\centering     $<$22  &\centering\centering         -  \tabularnewline
        36 & Boliden Pb. &       NAA  &\centering\centering         -  &\centering\centering     $<$22  &\centering\centering         -  \tabularnewline
           &                            \multicolumn{ 5}{c}{{\bf Plastics}} \tabularnewline
           &                                    \multicolumn{ 5}{c}{{\bf }} \tabularnewline
        37 & SNO acrylic, batch 48, panel 09. &   NAA$^*$ &\centering\centering    $<$2.3  &\centering\centering     $<$14  &\centering\centering      $<$24 \tabularnewline
        38 & SNO acrylic. Data from J. Boger et al.~\cite{SNO} & SNO NAA~\cite{SNO} &\centering\centering          - &\centering\centering    $<$1.1  &\centering\centering     $<$1.1 \tabularnewline
        39 & DuPont Vespel, plaque 1. &   NAA$^*$ &\centering\centering   46$\pm$5  &\centering\centering      $<$21 &\centering\centering     $<$29  \tabularnewline
        40 & DuPont Vespel. plaque 2. &   NAA$^*$ &\centering\centering  209$\pm$22 &\centering\centering      $<$10 &\centering\centering     $<$19  \tabularnewline
        41 & Stanford stockroom virgin Teflon. &       NAA  &\centering\centering   16$\pm$2  &\centering\centering 122$\pm$12  &\centering\centering     $<$20  \tabularnewline
        42 & DuPont Teflon TE-6472, raw material. &        Ge  &\centering\centering     $<$740 &\centering\centering     $<$112 &\centering\centering     $<$200 \tabularnewline
        43 & DuPont Teflon TE-6472, raw material. &   NAA$^*$ &\centering\centering 1.8$\pm$0.2  &\centering\centering   $<$0.26  &\centering\centering    $<$0.78 \tabularnewline
        44 & APT supplied DuPont TE-6472 raw material. &       NAA  &\centering\centering 2.5$\pm$0.8  &\centering\centering    $<$1.8  &\centering\centering    $<$4.4  \tabularnewline
        45 & Saint Gobain supplied DuPont 440-HPB PFA,  raw material, lot: 0102THPP07. &       NAA  &\centering\centering    $<$0.9  &\centering\centering    $<$1.9  &\centering\centering    $<$1.8  \tabularnewline
        46 & Saint Gobain supplied DuPont 440-HP PFA,  raw material, lot: 0401THP053. &       NAA  &\centering\centering 6.7$\pm$0.9  &\centering\centering          - &\centering\centering     $<$5.9 \tabularnewline
        47 & Saint Gobain supplied DuPont 450-HPB PFA. Material finished using supplier's default procedures.  &       NAA  &\centering\centering 740$\pm$77  &\centering\centering 65$\pm$6.5  &\centering\centering     $<$75  \tabularnewline
        48 & Saint Gobain DuPont 440-HP PFA.  Material finished using customized procedures. &       NAA  &\centering\centering 5.3$\pm$1.0  &\centering\centering   $<$13.3  &\centering\centering    $<$3.0  \tabularnewline
        49 & Saint Gobain supplied Daikin Neoflon PFA AP-231SH, lot A31SR 29010 MFR 1.76, raw pellets. &   NAA$^*$ &\centering\centering   81$\pm$8  &\centering\centering 29.3$\pm$3.5  &\centering\centering 48.1$\pm$7.8  \tabularnewline
        50 & Saint Gobain supplied Daikin Neoflon PCTFE (Kel-F), M-400H, raw material. $\rm ^{60}Co$: $<$0.58~mBq/kg. &        Ge  &\centering\centering     $<$980 &\centering\centering     $<$570 &\centering\centering 450$\pm$100 \tabularnewline
        51 & Saint Gobain supplied Daikin Polyflon PTFE M-112, raw material. &   NAA$^*$ &\centering\centering     $<$12  &\centering\centering     $<$4.9 &\centering\centering    $<$7.0  \tabularnewline
        52 & Saint Gobain supplied Daikin Polyflon PTFE M-111, raw material. &   NAA$^*$ &\centering\centering    $<$4.9  &\centering\centering     $<$2.6 &\centering\centering    $<$7.2  \tabularnewline
        53 & Saint Gobain supplied 3M TFM-1700, raw material. &       NAA  &\centering\centering 2220$\pm$230  &\centering\centering         -  &\centering\centering     $<$970 \tabularnewline
        54 & Saint Gobain supplied 3M TFM-1700 Teflon Material finished using supplier's default procedures. &       NAA  &\centering\centering 3100$\pm$300  &\centering\centering    $<$5.4  &\centering\centering     $<$10  \tabularnewline
        55 & Saint Gobain supplied 3M TFM-1700. Material finished using customized procedures. &       NAA  &\centering\centering 2900$\pm$300  &\centering\centering         -  &\centering\centering     $<$128 \tabularnewline
        56 & APT supplied DuPont, NXT-75 raw Teflon. &       NAA  &\centering\centering 3.2$\pm$1.3  &\centering\centering    $<$1.6  &\centering\centering    $<$1.9  \tabularnewline
        57 & General Electric Polycarbonate104-111N raw pellets, grade 104-111N. &       NAA  &\centering\centering  107$\pm$53 &\centering\centering      $<$33 &\centering\centering     $<$105 \tabularnewline
        58 & Dow Corning Polycarbonate PC20010 raw pellets,  grade PC20010. &       NAA  &\centering\centering    18$\pm$2 &\centering\centering      $<$33 &\centering\centering     $<$6.5 \tabularnewline
        59 & Bayer Makrolon finished Polycarbonate plastic. &       NAA  &\centering\centering    53$\pm$5 &\centering\centering  204$\pm$20 &\centering\centering     $<$136 \tabularnewline
        60 & Bayer Makrolon raw Polycarbonate pellets. &       NAA  &\centering\centering  288$\pm$29 &\centering\centering      $<$21 &\centering\centering     $<$3.7 \tabularnewline
           &                              \multicolumn{ 5}{c}{{\bf Quartz}} \tabularnewline
           &                                    \multicolumn{ 5}{c}{{\bf }} \tabularnewline
        61 & Corning high purity quartz. &  NAA$^*$  &\centering\centering 1.05$\pm$0.24  &\centering\centering 1.8$\pm$0.5  &\centering\centering 270$\pm$27  \tabularnewline
        62 & Dynasil quartz. &   NAA$^*$ &\centering\centering 1.16$\pm$0.28  &\centering\centering          - &\centering\centering  226$\pm$22 \tabularnewline
        63 & Saint Gobain Spectrosil quartz. &       NAA  &\centering\centering      $<$3  &\centering\centering    12$\pm$2 &\centering\centering     $<$4.6 \tabularnewline
        64 & Kvartzsteklo, fused silica type KY1 &       NAA  &\centering\centering   21$\pm$3  &\centering\centering   23$\pm$3  &\centering\centering   17$\pm$4  \tabularnewline
        65 & Heraeus 2 quartz. &       NAA  &\centering\centering 2.0$\pm$0.5  &\centering\centering 6.7$\pm$1.2  &\centering\centering 5.5$\pm$2.2  \tabularnewline
        66 & Heraeus 311 quartz. &       NAA  &\centering\centering 5.8$\pm$0.8  &\centering\centering 14.1$\pm$2.1  &\centering\centering 4.9$\pm$2.0  \tabularnewline
        67 & Heraeus Suprasil quartz. &       NAA  &\centering\centering          - &\centering\centering  59$\pm$14  &\centering\centering   21$\pm$9  \tabularnewline
           &                          \multicolumn{ 5}{c}{{\bf Adsorbends}} \tabularnewline
           &                                    \multicolumn{ 5}{c}{{\bf }} \tabularnewline
        68 & Selecto 32-63 $\mu$m Silica gel, acid washed. &   A.G. Ge  &\centering\centering  $<$54000  &\centering\centering 63000$\pm$7600  &\centering\centering 46000$\pm$3800  \tabularnewline
        69 & Selecto 32-63 $\mu$m Silica gel. &   A.G. Ge  &\centering\centering $<$122000  &\centering\centering 167000$\pm$96000  &\centering\centering 152000$\pm$37000  \tabularnewline
        70 & Selecto, Alusil 70 (alumina gel). &   A.G. Ge  &\centering\centering (1.5$\pm$0.2)$\rm\cdot10^8$  &\centering\centering $<$160000  &\centering\centering 374000$\pm$58000  \tabularnewline
        71 & Selecto, Alusil 40 (alumina gel) no K added. &   A.G. Ge  &\centering\centering (5.3$\pm$0.1)$\rm\cdot10^7$ &\centering\centering 429000$\pm$78000  &\centering\centering 140000$\pm$44000  \tabularnewline
        72 & Cu-Mn Catalyst T-2550, Sued Chemie. &   A.G. Ge  &\centering\centering (1.1$\pm$0.1)$\rm\cdot10^6$ &\centering\centering 146000$\pm$15500  &\centering\centering 48000$\pm$8600  \tabularnewline
        73 & Carbo-Act International (NL) activated charcoal. &       NAA  &\centering\centering 103$\pm$11  &\centering\centering 111$\pm$18  &\centering\centering 206$\pm$22  \tabularnewline
        74 & Carbo-Act International (NL) activated charcoal. &   A.G. Ge  &\centering\centering $<$145000  &\centering\centering  $<$74000  &\centering\centering  $<$65000  \tabularnewline
        75 & Kansai MAXSORB activated charcoal. &       NAA  &\centering\centering 496000$\pm$25000  &\centering\centering 81000$\pm$41000  &\centering\centering         -  \tabularnewline
        76 & Kansai MAXSORB activated charcoal. &   A.G. Ge  &\centering\centering 622000$\pm$81000  &\centering\centering 205000$\pm$27000  &\centering\centering 44000$\pm$11000  \tabularnewline
           &       \multicolumn{ 5}{c}{{\bf Phosphor-Bronze Photo-Etching}} \tabularnewline
           &                                    \multicolumn{ 5}{c}{{\bf }} \tabularnewline
        77 & 0.005" thick phosphor-bronze from Sequoia Metals.  &    ICP-MS  &\centering\centering 150$\pm$60  &\centering\centering   14$\pm$3  &\centering\centering   87$\pm$3  \tabularnewline
        78 & 0.005" thick phosphor-bronze for TPC grid wires from E. Jordan Brooks.    &     ICP-MS &\centering\centering      $<$80 &\centering\centering    27$\pm$2 &\centering\centering       $<$1 \tabularnewline
        79 & 0.005" thick phosphor-bronze for TPC grid wires from E. Jordan Brooks.  $\rm ^{60}Co$: $<$0.3~mBq/kg, $\rm ^{137}Cs$: $<$1.9~mBq/kg. &        Ge  &\centering\centering     $<$460 &\centering\centering     $<$135 &\centering\centering     $<$123 \tabularnewline
        80 & 0.01" thick phosphor-bronze for APD spiders from E. Jordan Brooks.   &    ICP-MS  &\centering\centering     $<$80  &\centering\centering 2.5$\pm$0.9  &\centering\centering  2.6$\pm$1  \tabularnewline
        81 & Uncleaned photo-etched phosphor-bronze TPC grid wires from Newcut Inc. Base material is entry \idx{15}. &    ICP-MS  &\centering\centering     $<$80  &\centering\centering 250$\pm$15  &\centering\centering 6600$\pm$40  \tabularnewline
        82 & Uncleaned photo-etched phosphor-bronze TPC grid wires from Vaga Industries Base material is entry \idx{15}. &    ICP-MS  &\centering\centering 200$\pm$50  &\centering\centering   56$\pm$1  &\centering\centering  358$\pm$5  \tabularnewline
        83 & Cleaned photo-etched phosphor-bronze TPC grid wires from Vaga Industries. Base material is entry \idx{15}. &    ICP-MS  &\centering\centering     $<$90  &\centering\centering   47$\pm$2  &\centering\centering  320$\pm$2  \tabularnewline
        84 & Uncleaned photo-etched phosphor-bronze APD spider contacts from Newcut Inc. Base material is entry \idx{16}. &    ICP-MS  &\centering\centering     $<$60  &\centering\centering   77$\pm$8  &\centering\centering 3300$\pm$20  \tabularnewline
        85 & Cleaned photo-etched phosphor-bronze APD spiders from Newcut Inc. Base material is entry \idx{16}. &    ICP-MS  &\centering\centering     $<$60  &\centering\centering   65$\pm$5  &\centering\centering 1700$\pm$10  \tabularnewline
        86 & Uncleaned photo-etched phosphor-bronze APD spiders from Vaga Industries. Base material is entry \idx{16}. &    ICP-MS  &\centering\centering     $<$60  &\centering\centering    9$\pm$1  &\centering\centering  113$\pm$1  \tabularnewline
        87 & Cleaned photo-etched phosphor-bronze APD spider contacts from Vaga Industries. Base material is entry \idx{16}. &    ICP-MS  &\centering\centering     $<$70  &\centering\centering    8$\pm$1  &\centering\centering   71$\pm$3  \tabularnewline
        88 & Uncleaned photo-etched phosphor-bronze APD spider contacts from Vaga Industries using selected chemicals. Base material is entry \idx{16}. &    ICP-MS  &\centering\centering          - &\centering\centering    23$\pm$3 &\centering\centering  317$\pm$25 \tabularnewline
        89 & Cleaned photo-etched phosphor-bronze APD spider contacts from Vaga Industries using selected chemicals. Base material is entry \idx{16}. &    ICP-MS  &\centering\centering          - &\centering\centering 10.6$\pm$2.0 &\centering\centering 12.4$\pm$2.1 \tabularnewline
        90 & RD Chemical Company RD38, Vaga Industries photo-etch chemical. &   A.G. Ge  &\centering\centering $<$124000  &\centering\centering  $<$74000  &\centering\centering         -  \tabularnewline
        91 & DI water for Vaga Industries photo-etch. &   A.G. Ge  &\centering\centering  $<$57000  &\centering\centering  $<$27000  &\centering\centering   $<$9200  \tabularnewline
        92 & Solid soda ash from Hill Brothers Inc., Vaga Industries photo-etch chemical. &   A.G. Ge  &\centering\centering  $<$13200  &\centering\centering  $<$52000  &\centering\centering 39300$\pm$11300  \tabularnewline
        93 & Used ferric chloride from Phibro Tech Inc., Vaga Industries photo-etch chemical. &   A.G. Ge  &\centering\centering 26100$\pm$7300  &\centering\centering 63200$\pm$7900  &\centering\centering 20300$\pm$2700  \tabularnewline
        94 & Fresh ferric chloride from Phibro Tech Inc., Vaga Industries photo-etch chemical. &   A.G. Ge  &\centering\centering  $<$29000  &\centering\centering  $<$12300  &\centering\centering   $<$3300  \tabularnewline
        95 & RD Chemical Company RD87, Vaga Industries photo-etch chemical. &   A.G. Ge  &\centering\centering  $<$54000  &\centering\centering  $<$89000  &\centering\centering         -  \tabularnewline
        96 & Alcohol, Vaga Industries photo-etch chemical. &   A.G. Ge  &\centering\centering  $<$49000  &\centering\centering  $<$34000  &\centering\centering  $<$10100  \tabularnewline
        97 & California Fine Wire, 20 mil phosphor-bronze wire, annealed. Lot \#24987. &     GD-MS  &\centering\centering     $<$23  &\centering\centering     $<$20  &\centering\centering     $<$20  \tabularnewline
        98 & California Fine Wire, 20 mil Copper wire, annealed CFW-100-156 Lot \#25477. $\rm ^{60}Co$: $<$0.28~mBq/kg. &        Ge  &\centering\centering     $<$180 &\centering\centering      $<$86 &\centering\centering  101$\pm$35 \tabularnewline
        99 & California Fine Wire, 20 mil annealed Cu wire, CFW-100-156, Lot \#25477. & Shiva Inc., GD-MS  &\centering\centering    $<$0.5  &\centering\centering     $<$10  &\centering\centering     $<$10  \tabularnewline
       100 & California Fine Wire, 20 mil annealed Cu-Be wire, alloy 25, CFW-100-034. & Shiva Inc., GD-MS  &\centering\centering    $<$0.5  &\centering\centering     370000 &\centering\centering    1800000 \tabularnewline
           & \multicolumn{ 5}{c}{{\bf Photo-Etching: Cu on Polyimide Substrate}} \tabularnewline
           &                                    \multicolumn{ 5}{c}{{\bf }} \tabularnewline
       101 & Cu coating Nippon Steel Chemical Co., Espanex flat cable MC18-50-00CEM. Polyimide thickness: 50 $\mu$m, Cu thickness: 18~$\mu$m.  &    ICP-MS  &\centering\centering         -  &\centering\centering $<$3 \newline($<$0.05 pg/cm$\rm^2$)  &\centering\centering 19$\pm$2 \newline(0.30$\pm$0.03 pg/cm$\rm^2$)  \tabularnewline
       102 & Polyimide substrate Nippon Steel Chemical Co., Espanex flat cable MC18-25-00 CEM, lot 65605-11R1. Polyimide thickness: 25~$\mu$m, Cu thickness: 18~$\mu$m.  &   NAA$^*$ &\centering\centering    $<$299  &\centering\centering   $<$1600  &\centering\centering   $<$1500  \tabularnewline
       103 & Cu coating Nippon Steel Chemical Co., Espanex flat cable MC18-25-00 CEM, lot 65605-11R1.  &    ICP-MS  &\centering\centering         -  &\centering\centering 69$\pm$3 \newline(1.1$\pm$0.05~ pg/cm$\rm^2$)  &\centering\centering 100$\pm$3 \newline(1.6$\pm$0.04 pg/cm$\rm^2$)  \tabularnewline
       104 & Polyimide substrate, Nippon Steel Chemical Co., Espanex flat cable, MC15-40-00 VEG. Polyimide thickness: 40~$\mu$m, Cu thickness: 15~$\mu$m. &   NAA$^*$ &\centering\centering 107$\pm$12  &\centering\centering     $<$450 &\centering\centering    $<$900  \tabularnewline
       105 & Cu coating, Nippon Steel Chemical Co., Espanex flat cable MC15-40-00 VEG.  &    ICP-MS  &\centering\centering         -  &\centering\centering 135$\pm$6 \newline(1.8$\pm$0.07 pg/cm$\rm^2$)  &\centering\centering 67$\pm$5 \newline(0.9$\pm$0.06 pg/cm$\rm^2$)  \tabularnewline
       106 & Nippon Steel Chemical Co., Espanex flat cable MC15-40-00VEG. $\rm ^{60}Co$: $<$0.18~mBq/kg. &        Ge  &\centering\centering 880$\pm$120 &\centering\centering     $<$250 &\centering\centering  121$\pm$32 \tabularnewline
       107 & Nippon Steel Chemical Co., Espanex flat cable MC18-25-00CEM, lot  G5L03-23L2. $\rm ^{60}Co$: $<$0.6 mBq/kg, $\rm ^{137}Cs$: $<$1.3~mBq/kg. &        Ge  &\centering\centering     $<$146 &\centering\centering     $<$260 &\centering\centering      $<$46 \tabularnewline
       108 & Polyimide substrate, Nippon Steel Chemical Co., Espanex flat cable MC18-25-00CEM, lot G5C03 23L2.  &    ICP-MS  &\centering\centering 390$\pm$110 \newline(1.4$\pm$0.4 ng/cm$\rm^2$)  &\centering\centering 50$\pm$17 \newline(0.54$\pm$0.06 pg/cm$\rm^2$)  &\centering\centering 450$\pm$170 \newline(1.6$\pm$0.6 pg/cm$\rm^2$)  \tabularnewline
       109 & Cu coating, Nippon Steel Chemical Co., Espanex flat cable MC18-25-00CEM, lot G5C03 23L2.  &    ICP-MS  &\centering\centering 94$\pm$19 \newline(1.5$\pm$0.3 ng/cm$\rm^2$)  &\centering\centering 34$\pm$6 \newline(0.55$\pm$0.09 pg/cm$\rm^2$)  &\centering\centering 41$\pm$6 \newline(0.66$\pm$0.1 pg/cm$\rm^2$)  \tabularnewline
       110 & Nippon Steel, Espanex flat cable, MC15-40-00 VEG. Etched by Basic Electronics. $\rm ^{60}Co$: $<$0.56~mBq/kg, $\rm ^{137}Cs$: $<$0.63~mBq/kg. &        Ge  &\centering\centering     $<$160 &\centering\centering      $<$40 &\centering\centering      $<$97 \tabularnewline
       111 & Polyimide substrate Nippon Steel  Espanex flat cable MC15-40-00 VEG. Etched Basic by Electronics.  &    ICP-MS  &\centering\centering 229$\pm$71 \newline(1.3$\pm$0.4 ng/cm$\rm^2$) &\centering\centering 317$\pm$4 \newline(1.8$\pm$0.02 pg/cm$\rm^2$)  &\centering\centering 3880$\pm$120 \newline(22$\pm$0.7 pg/cm$\rm^2$)  \tabularnewline
       112 & Cu coating Nippon Steel Espanex flat cable, MC15-40-00 VEG. Etched by Basic Electronics. &    ICP-MS  &\centering\centering 105$\pm$23 \newline(1.4$\pm$0.3 ng/cm$\rm^2$)  &\centering\centering 45$\pm$4 \newline(0.6$\pm$0.05 pg/cm$\rm^2$)  &\centering\centering 1720$\pm$23 \newline(23$\pm$0.3 pg/cm$\rm^2$)  \tabularnewline
           & \multicolumn{ 5}{c}{{\bf Avalanche Photo Diodes (Including Contact Metals)}} \tabularnewline
           &                                    \multicolumn{ 5}{c}{{\bf }} \tabularnewline
       113 & White sand used by Advanced Photonix for die cutting or beveling APDs\footnote{All APDs listed in this table were produced by Advanced Photonix, Inc.}. &   A.G. Ge  &\centering\centering     $<$38  &\centering\centering 58000$\pm$4500  &\centering\centering 45300$\pm$1800  \tabularnewline
       114 & Brown sand used for die cutting or beveling APDs. &   A.G. Ge  &\centering\centering 720000$\pm$190000  &\centering\centering (5.88$\pm$0.08)$\rm\cdot10^7$  &\centering\centering (1.38$\pm$0.02)$\rm\cdot10^7$  \tabularnewline
       115 & Hydro Aluminium Deutschland, GmbH 6N Al for APD fabrication, ID B06HP054.  &    ICP-MS  &\centering\centering 170$\pm$40  &\centering\centering   45$\pm$2  &\centering\centering   44$\pm$2  \tabularnewline
       116 & Pechiney Al for APDs.  Extended cleaning. &        NAA &\centering\centering    $<$460  &\centering\centering     $<$195 &\centering\centering    $<$560  \tabularnewline
       117 & Pechiney Al for APDs. Extended cleaning. &    ICP-MS  &\centering\centering 170$\pm$60  &\centering\centering   33$\pm$2  &\centering\centering   49$\pm$2  \tabularnewline
       118 & Pechiney Al for APDs. Production cleaning only. &    ICP-MS  &\centering\centering 190$\pm$40  &\centering\centering   38$\pm$6  &\centering\centering   76$\pm$4  \tabularnewline
       119 & Pechiney Al for APDs contact, no batch ID available. &      GD-MS &\centering\centering    $<$100  &\centering\centering     $<$50  &\centering\centering     $<$50  \tabularnewline
       120 & Pechiney Al for APDs. &        Ge  &\centering\centering 490$\pm$160 &\centering\centering     $<$630 &\centering\centering     $<$360 \tabularnewline
       121 & Materials Research Corporation (MRC) Al for APDs, 20-101E-AL000-1000, purity grade 99.9995\%. &     GD-MS  &\centering\centering     $<$50  &\centering\centering      42000 &\centering\centering       6000 \tabularnewline
       122 & MRC Al for APDs 20-101E-AL000-1000, purity grade 99.9995\%. & Shiva Inc., GD-MS  &\centering\centering      $<$5  &\centering\centering      29000 &\centering\centering       4100 \tabularnewline
       123 & MRC Al for APDs 20-101E-AL000-1000, purity grade 99.9995\%. &       NAA  &\centering\centering  $<$68000  &\centering\centering 48000$\pm$4800  &\centering\centering 5500$\pm$580  \tabularnewline
       124 & Ti for APD metallization. &     GD-MS  &\centering\centering    $<$200  &\centering\centering    $<$100  &\centering\centering    $<$100  \tabularnewline
       125 & Pt for APD metallization. &    ICP-MS  &\centering\centering         -  &\centering\centering   32$\pm$2  &\centering\centering  241$\pm$4  \tabularnewline
       126 & Au for APD metallization. &    ICP-MS  &\centering\centering         -  &\centering\centering 612$\pm$18  &\centering\centering   79$\pm$2  \tabularnewline
       127 & Acid dissolved metal coating of Au contacted APD.  &    ICP-MS  &\centering\centering         -  &\centering\centering 6200$\pm$560  &\centering\centering 4500$\pm$280  \tabularnewline
       128 & APD pre-production ring wafer, supplier B. Orientation 1,1,1. Production cleaning only.  &   NAA$^*$ &\centering\centering    $<$0.9  &\centering\centering  98$\pm$10  &\centering\centering 13.9$\pm$2.5  \tabularnewline
       129 & APD ring wafer, supplier A. &       NAA  &\centering\centering  3.6$\pm$1  &\centering\centering    $<$1.8  &\centering\centering    $<$3.3  \tabularnewline
       130 & APD epi wafer. &       NAA  &\centering\centering    $<$7.9  &\centering\centering    $<$4.9  &\centering\centering    $<$4.9  \tabularnewline
       131 & APD with Al contact. SN:155-B489 Al. Made using MRC Al. &       NAA  &\centering\centering   30$\pm$6  &\centering\centering   70$\pm$8  &\centering\centering     $<$38  \tabularnewline
       132 & APD with Al contact. SN: 155-10-019 Al. Made using MRC Al. &       NAA  &\centering\centering   22$\pm$4  &\centering\centering 101$\pm$11  &\centering\centering     $<$24  \tabularnewline
       133 & APD with Au contact, made using MRC Al. &       NAA  &\centering\centering            &\centering\centering    $<$560  &\centering\centering            \tabularnewline
       134 & APD with Au contact, made using MRC Al. & Alpha counting\footnote{APD alpha counting was performed using the APD as both the sample and the detector, and is only sensitive to alphas from the active volume of the APD.} &\centering\centering         -  &\centering\centering    $<$220  &\centering\centering     $<$73  \tabularnewline
           & \multicolumn{ 5}{c}{{\bf Heat Transfer Fluids and Related Hardware}} \tabularnewline
           &                                    \multicolumn{ 5}{c}{{\bf }} \tabularnewline
       135 & Cryogenic fluid 3M HFE-7000, lot 20016. &  NAA$^*$  &\centering\centering   $<$1.08  &\centering\centering    $<$7.3  &\centering\centering    $<$6.2  \tabularnewline
       136 & Cryogenic fluid 3M HFE-7000, lot: 20016, after exposing to Wessington dewar. &  NAA$^*$  &\centering\centering   $<$1.78  &\centering\centering    $<$2.8  &\centering\centering    $<$3.3  \tabularnewline
       137 & Cryogenic fluid 3M HFE-7000 lot 20018. &  NAA$^*$  &\centering\centering   $<$0.59  &\centering\centering    $<$8.4  &\centering\centering    $<$3.4  \tabularnewline
       138 & Cryogenic fluid 3M HFE-7000, lot 920001. &       NAA  &\centering\centering   $<$0.58  &\centering\centering    $<$3.7  &\centering\centering    $<$7.3  \tabularnewline
       139 & Cryogenic fluid 3M HFE-7000, lot 20014.  See Section~\ref{sec:HFE} for analysis assumptions. & concentration + NAA$^*$  &\centering\centering         -  &\centering\centering  $<$0.015  &\centering\centering  $<$0.015  \tabularnewline
       140 & Cryogenic fluid 3M FC-87. &       NAA  &\centering\centering   $<$0.11  &\centering\centering   $<$0.95  &\centering\centering    $<$2.7  \tabularnewline
       141 & Cryogenic fluid 3M HFE-7100. &       NAA  &\centering\centering   $<$0.21  &\centering\centering    $<$1.2  &\centering\centering    $<$2.1  \tabularnewline
       142 & Cryogenic fluid 3M HFE-7100. &       NAA  &\centering\centering   $<$0.27  &\centering\centering    $<$3.4  &\centering\centering    $<$1.6  \tabularnewline
       143 & Silicon carbide. HFE pump thrust bearing material. &   A.G. Ge  &\centering\centering  $<$65000  &\centering\centering 139000$\pm$39000  &\centering\centering  $<$44000  \tabularnewline
       144 & Tungsten carbide. HFE pump shaft material. &   A.G. Ge  &\centering\centering  $<$42000  &\centering\centering  $<$42000  &\centering\centering  $<$20000  \tabularnewline
           &                 \multicolumn{ 5}{c}{{\bf Miscellaneous Items}} \tabularnewline
           &                                    \multicolumn{ 5}{c}{{\bf }} \tabularnewline
       145 & JL Goslar Pb free soldering wire, Esold EN ISO 12224-1/SN99, 3CuO, 7/1.1, type B1. &    ICP-MS  &\centering\centering         -  &\centering\centering      $<$1  &\centering\centering 6570$\pm$280  \tabularnewline
       146 & Fluka p-terphenyl 99\% purity. &       NAA  &\centering\centering   72$\pm$7  &\centering\centering   25$\pm$3  &\centering\centering 0.5$\pm$0.6  \tabularnewline
       147 & Macor insulators. &   A.G. Ge  &\centering\centering $<$680000  &\centering\centering 359000$\pm$41000  &\centering\centering 528000$\pm$4000  \tabularnewline
       148 & Dow Corning ultra high vacuum grease.  &   A.G. Ge  &\centering\centering $<$323000  &\centering\centering $<$349000  &\centering\centering 116000$\pm$28000  \tabularnewline
       149 & Translucent platinum-cured silicone rubber o-rings from Simolex. Compound \#: SIM4768Pt, supplier \#: 4105/60 (Elastosil). & Balazs Analytical Services, ICP-MS  &\centering\centering 640(sample A) and  950(sample B)  &\centering\centering  $<$10000  &\centering\centering  $<$10000  \tabularnewline
       150 & Transparent silicone-rubber o-rings from Perlast. Trans vmq 70-80 Plat Cured FDA/WRCC/USP class 6 grade, Compound \# S80U, batch P6976. & Balazs Analytical Services, ICP-MS  &\centering\centering        790 &\centering\centering  $<$10000  &\centering\centering  $<$10000  \tabularnewline
       151 & Transparent silicone-rubber o-rings from Perlast. Trans vmq 70-80 Plat Cured FDA/WRCC/USP class 6 grade, Compound No. S80U, batch P6820. & Balazs Analytical Services, ICP-MS  &\centering\centering       1900 &\centering\centering  $<$10000  &\centering\centering  $<$10000  \tabularnewline
       152 & Transparent silicone-rubber o-rings from Perlast. Trans vmq 70-80 Plat Cured FDA/WRCC/USP class 6 grade, Compound No. S80U, batch P6820. &        Ge  &\centering\centering   $<$19200 &\centering\centering   $<$47000 &\centering\centering    $<$7700 \tabularnewline
       153 & 80 Buna-N Grotenrath Rubber Products Inc. o-rings of different sizes.  Factor of 5 systematic uncertainty. &   A.G. Ge  &\centering\centering 26$\pm$3.5  &\centering\centering 23400$\pm$1200  &\centering\centering 21700$\pm$340  \tabularnewline
       154 & Viton O-ring seal, Johannsen AG. $\rm ^{60}Co$: $<$4.2~mBq/kg. &        Ge  &\centering\centering 70000$\pm$7300 &\centering\centering 32000--54000 &\centering\centering 70000$\pm$7000 \tabularnewline
       155 & Sapphire window from Swiss Jewel Company, substrate for EXO high voltage resistors.  EXO sapphire lot 2. &   NAA$^*$ &\centering\centering     $<$6.8 &\centering\centering   30$\pm$7  &\centering\centering     $<$25  \tabularnewline
       156 & Sapphire window from Swiss Jewel Company, substrate for EXO high voltage resistors.  EXO sapphire lot 1. & Shiva Inc., GD-MS  &\centering\centering    $<$500  &\centering\centering  $<$10000  &\centering\centering  $<$10000  \tabularnewline
       157 & DuPont resistor paste 1108. &        Ge  &\centering\centering 5400$\pm$1300 &\centering\centering    $<$4200 &\centering\centering 11500$\pm$1800 \tabularnewline
       158 & DuPont 6160 conductive paste. &        Ge  &\centering\centering 43300$\pm$5700 &\centering\centering    $<$7500 &\centering\centering 5240$\pm$770 \tabularnewline
       159 & Resistive and conductive coating dissolved off EXO-200 sapphire-based field shaping resistors.  &    ICP-MS  &\centering\centering    $<$820  &\centering\centering   $<$3000  &\centering\centering   $<$2500  \tabularnewline
       160 & Un-encapsulated electro-optical level sensors, Gems Sensors, Series ELS-900, P/N 2007200. &        Ge  &\centering\centering 101000$\pm$14000 &\centering\centering 335000$\pm$66000 &\centering\centering 153000$\pm$21000 \tabularnewline
       161 & Encapsulated electro-optical level sensors, Gems Sensors, Series ELS-900, P/N 2007200. &        Ge  &\centering\centering 34000$\pm$3400 &\centering\centering 80000$\pm$16000 &\centering\centering 22000$\pm$3400 \tabularnewline
       162 & Si screw, Si: Wacker Chemie, machining: Holm Siliciumbearbeitung. &       NAA  &\centering\centering 1.7$\pm$0.3  &\centering\centering    $<$1.2  &\centering\centering    $<$1.0  \tabularnewline
       163 & TSMC 0.25 $\mu$m process IC chip. &       NAA  &\centering\centering 400$\pm$300  &\centering\centering    $<$151  &\centering\centering   $<$3200  \tabularnewline
       164 & CuSn6 phosphor-bronze 6\%. 3/4 hard, 0.8 mm thick.  &    ICP-MS  &\centering\centering     $<$60  &\centering\centering   40$\pm$4  &\centering\centering   88$\pm$4  \tabularnewline
       165 & CuSn6 phosphor-bronze 6\%. 3/4 hard, 0.8 mm thick.  $\rm ^{60}Co$: $<$0.60~mBq/kg, $\rm ^{137}Cs$: 4.38$\pm$0.53~mBq/kg. &        Ge  &\centering\centering     $<$360 &\centering\centering      $<$77 &\centering\centering     $<$170 \tabularnewline
       166 & CuSn6 phosphor-bronze 6\%. 1/2 hard, 0.8 mm thick for cryostat door seal. &    ICP-MS  &\centering\centering 110$\pm$40  &\centering\centering   50$\pm$3  &\centering\centering   78$\pm$4  \tabularnewline
       167 & CuSn6 phosphor-bronze 6\%. 1/2 hard, 0.8 mm thick. $\rm ^{60}Co$: $<$0.4~mBq/kg, $\rm ^{137}Cs$: $<$1.6~mBq/kg. &        Ge  &\centering\centering     $<$320 &\centering\centering      $<$81 &\centering\centering     $<$136 \tabularnewline
       168 & 1/2" 544 phosphor-bronze rod. &    ICP-MS  &\centering\centering     $<$20  &\centering\centering 15.9$\pm$2.6  &\centering\centering 18.6$\pm$2.3  \tabularnewline
       169 & 1/4" phosphor-bronze washer. McMaster Carr \#93490A029. &    ICP-MS  &\centering\centering         -  &\centering\centering   36$\pm$4  &\centering\centering   43$\pm$9  \tabularnewline
       170 & 1/4" 20$\times$1" phosphor-bronze bolt. McMaster Carr  \#93516A542. &    ICP-MS  &\centering\centering 188$\pm$13  &\centering\centering   38$\pm$4  &\centering\centering   43$\pm$3  \tabularnewline
       171 & Belleville washers, phosphor-bronze, SOLON 8L80 PB. $\rm ^{60}Co$: $<$0.55~mBq/kg. &        Ge  &\centering\centering     $<$280 &\centering\centering 1580$\pm$260 &\centering\centering 1240$\pm$140 \tabularnewline
       172 & Phosphor-bronze 544 for springs. & Shiva Inc. GD-MS  &\centering\centering     $<$10  &\centering\centering         60 &\centering\centering         40 \tabularnewline
       173 & Silicon-bronze 651 for springs. & Shiva Inc. GD-MS  &\centering\centering     $<$10  &\centering\centering      $<$5  &\centering\centering      $<$5  \tabularnewline
       174 & 1/4" 655 silicon-bronze rod from Sequoia Brass and Copper. &    ICP-MS  &\centering\centering         -  &\centering\centering 6.2$\pm$1.7  &\centering\centering 24.7$\pm$3.2  \tabularnewline
       175 & 1/4" rod of 655 silicon-bronze from National Bronze and Metals Inc. &    ICP-MS  &\centering\centering  97$\pm$11  &\centering\centering    $<$4.7  &\centering\centering    $<$3.1  \tabularnewline
       176 & 1/4"-20$\times$3/4" silicon-bronze screws.  McMaster Carr \#93516A540.  &    ICP-MS  &\centering\centering 182$\pm$15  &\centering\centering    $<$3.6  &\centering\centering    $<$3.9  \tabularnewline
       177 & 1/2" silicon-bronze lock washer. McMaster Carr \#93496A433. &    ICP-MS  &\centering\centering 139$\pm$14   &\centering\centering 7.7$\pm$2.4  &\centering\centering    $<$4.2  \tabularnewline
       178 & 5/8"-11 $\times$ 2" silicon-bronze screws. McMaster Carr \#93516A752. &    ICP-MS  &\centering\centering     $<$50  &\centering\centering   72$\pm$8  &\centering\centering   83$\pm$6  \tabularnewline
       179 & 5/8" silicon-bronze lock washer. McMaster Carr \#93496A435. &    ICP-MS  &\centering\centering     $<$60  &\centering\centering   24$\pm$2  &\centering\centering   30$\pm$3  \tabularnewline
       180 & 5/8" silicon-bronze washer. McMaster Carr \#93490A035. &    ICP-MS  &\centering\centering     $<$60  &\centering\centering   50$\pm$4  &\centering\centering   43$\pm$5  \tabularnewline
       181 & 1/2"-13 $\times$ 2" hex head screws, C65100 Si-bronze.  $\rm ^{60}Co$: $<$0.46 mBq/kg. &        Ge  &\centering\centering     $<$620 &\centering\centering     $<$490 &\centering\centering  213$\pm$51 \tabularnewline
       182 & Silicon-bronze screws and washers. $\rm ^{60}Co$: $<$0.62~mBq/kg, $\rm ^{137}Cs$: $<$0.70~mBq/kg &        Ge  &\centering\centering     $<$250 &\centering\centering     $<$880 &\centering\centering     $<$120 \tabularnewline
       183 & Cu plus PET washers. $\rm ^{137}Cs$: $<$10.7$\pm$1.8~mBq/kg. &        Ge  &\centering\centering    $<$1040 &\centering\centering    $<$2800 &\centering\centering 2400$\pm$350 \tabularnewline
       184 & Swagelok 1" copper gasket CU-1-16-RP-2 &    ICP-MS  &\centering\centering 229$\pm$16  &\centering\centering 9.1$\pm$1.7  &\centering\centering 20.4$\pm$2.5  \tabularnewline
       185 & Swagelok 1" brass fitting 1610-1-16RS. &    ICP-MS  &\centering\centering     $<$19  &\centering\centering  8.2$\pm$2  &\centering\centering 27.4$\pm$2.4  \tabularnewline
       186 & Swagelok 1/2" brass fitting B-810-1-12, machined to custom shape. &    ICP-MS  &\centering\centering         -  &\centering\centering 12.5$\pm$1.4   &\centering\centering  12.4$\pm$1.3   \tabularnewline
       187 & Swagelok 1/2" brass fitting B-810-1-12, extra cleaning, machined to custom shape. &    ICP-MS  &\centering\centering         -  &\centering\centering 5.1$\pm$0.7 &\centering\centering 7.9$\pm$0.7  \tabularnewline
       188 & Swagelok ferrules for brass fitting B-810-1-12, second shipment. Machined to custom shape. &    ICP-MS  &\centering\centering     $<$28  &\centering\centering    12$\pm$1 &\centering\centering 10.0$\pm$0.8 \tabularnewline
       189 & Swagelok body for brass fitting B-810-1-12, second shipment. Machined to custom shape. &    ICP-MS  &\centering\centering     $<$35  &\centering\centering     $<$2.7 &\centering\centering     $<$1.7 \tabularnewline
       190 & 1/2" copper gasket, Serto \#SO 40007-18.  &    ICP-MS  &\centering\centering 260$\pm$31  &\centering\centering 6.9$\pm$2.5  &\centering\centering 12.6$\pm$2.2  \tabularnewline
       191 & 1/2" copper gasket, Serto \#SO 40007-18. Second shipment. &    ICP-MS  &\centering\centering         -  &\centering\centering 7.5$\pm$3.5  &\centering\centering 10.2$\pm$2.8  \tabularnewline
       192 & 1/2" Indium plated (New Brunswick Plating) Serto copper gasket. Un-plated gasket is item \idx{103}. &    ICP-MS  &\centering\centering 189$\pm$22  &\centering\centering 7.5$\pm$1.3  &\centering\centering 19.2$\pm$2.4  \tabularnewline
       193 & Indium plated (New Brunswick Plating) Jetseal phosphor-bronze gasket. phosphor-bronze is item~\idx{137}. &    ICP-MS  &\centering\centering         -  &\centering\centering 66.9$\pm$6.0  &\centering\centering 78.2$\pm$9.7  \tabularnewline
       194 & 1" Indium plated (New Brunswick Plating) copper gasket. Un-plated gasket is item \idx{98}. &    ICP-MS  &\centering\centering 146$\pm$14  &\centering\centering 14.5$\pm$1.5  &\centering\centering 27.5$\pm$3.1  \tabularnewline
       195 & Helicoil Stainless Steel, various sizes (194 $\times$ 1/2-13 1185-8CN500 190 $\times$ 1/4-20 1185-4CN375 96 $\times$ 3/4-20 1185-12CN750 190 $\times$ 8-32 1185-2CN328). $\rm ^{60}Co$: 41$\pm$2 mBq/kg. &        Ge  &\centering\centering     $<$430 &\centering\centering     $<$320 &\centering\centering     $<$193 \tabularnewline
       196 & 10 gauge copper wire, MacMaster-Carr, ID 7512 K552. $\rm ^{60}Co$: $<$0.23~mBq/kg, $\rm ^{137}Cs$: $<$1.5~mBq/kg. &        Ge  &\centering\centering 1190$\pm$250 &\centering\centering      $<$77 &\centering\centering     $<$270 \tabularnewline
       197 & 10 gauge copper wire, MacMaster-Carr, ID 7512 K552.  &    ICP-MS  &\centering\centering         -  &\centering\centering   30$\pm$2  &\centering\centering   11$\pm$1  \tabularnewline
       198 & 10 gauge copper wire, MacMaster-Carr, ID 7512 K552.  Second purchase. &    ICP-MS  &\centering\centering     $<$60  &\centering\centering   29$\pm$2  &\centering\centering   16$\pm$1  \tabularnewline
       199 & Polyethylene insulator from Consolidated Wire and Cable RG217 coax high voltage cable. &        NAA &\centering\centering   47$\pm$7  &\centering\centering    $<$140  &\centering\centering    $<$240  \tabularnewline
       200 & Copper wire from Consolidated Wire and Cable RG217 coax high voltage cable. &    ICP-MS  &\centering\centering 118$\pm$17  &\centering\centering 4.4$\pm$2.6  &\centering\centering 6.0$\pm$2.5  \tabularnewline
       201 & Polyethylene insulator from Pasternack RG217 coax high voltage cable. &        NAA &\centering\centering 129$\pm$17  &\centering\centering    $<$360  &\centering\centering 355$\pm$107  \tabularnewline
       202 & Copper wire from Pasternack RG217 coax high voltage cable. &    ICP-MS  &\centering\centering 105$\pm$15  &\centering\centering    $<$4.7  &\centering\centering 4.1$\pm$2.3  \tabularnewline
       203 & 20 gauge silicone rubber high voltage cable from Able Wire Company. $\rm ^{60}Co$: $<$0.62~mBq/kg, $\rm ^{137}Cs$: $<$0.71~mBq/kg. &        Ge  &\centering\centering 19200$\pm$2100 &\centering\centering 36400$\pm$3700 &\centering\centering 34600$\pm$3500 \tabularnewline
       204 & Two component urethane potting mixture, Epoxies Etc. Resin 20-2350R CLR, catalyst 20-2350C, 100:7.5 mix. &  NAA$^*$  &\centering\centering 11.4$\pm$2.2  &\centering\centering     $<$37  &\centering\centering     $<$94  \tabularnewline
       205 & Two component epoxy, Epoxies Etc. Resin 20-3001R clear, catalyst 20-3001C, 1:1 mix. &   NAA$^*$ &\centering\centering     $<$20  &\centering\centering      $<$23 &\centering\centering     $<$44  \tabularnewline
       206 & Two component low temperature silicone rubber. Component A GE-RTV567A product\# 009454, component B GE-RTV567B, product\# 38014, 15:1 mix. &  NAA$^*$  &\centering\centering $\rm (14.4\pm1.4)\cdot10^6$ &\centering\centering         -  &\centering\centering 237$\pm$59  \tabularnewline
       207 & Epon 828 epoxy resin, manufactured by Hexion. $\rm ^{60}Co$: $<$0.5~mBq/kg, $\rm ^{137}Cs$: $<$0.5~mBq/kg &        Ge  &\centering\centering     $<$200 &\centering\centering     $<$150 &\centering\centering     $<$250 \tabularnewline
       208 & 14 m 1/4" OD, 1/6" ID PTFE tubing, MacMaster-Carr \# 5033 K316. $\rm ^{60}Co$: $<$5.8~mBq/kg, $\rm ^{137}Cs$: $<$10.8~mBq/kg. &        Ge  &\centering\centering    $<$6400 &\centering\centering     $<$700 &\centering\centering    $<$2900 \tabularnewline
       209 & 3/16" Copper tubing. Wolverine Tube Inc. McMaster Carr \# 5174 K2, Cu alloy 122. &    ICP-MS  &\centering\centering     $<$60  &\centering\centering   74$\pm$4  &\centering\centering      $<$1  \tabularnewline
       210 & 1/2" Cu tubing for heat exchangers. Metallica SA. &    ICP-MS  &\centering\centering         -  &\centering\centering      $<$2  &\centering\centering    $<$1.5  \tabularnewline
       211 & 1/2" Cu tubing for heat exchangers. Metallica SA. &        Ge  &\centering\centering     $<$180 &\centering\centering     $<$790 &\centering\centering     $<$113 \tabularnewline
       212 & 1" Cu tubing for HFE. McMaster-Carr, Cu-alloy 122. &    ICP-MS  &\centering\centering     $<$27  &\centering\centering   40$\pm$2  &\centering\centering    $<$1.5  \tabularnewline
       213 & Closed cell PE foam, Uline 1/8" $\times$ 72~in $\times$ 550'. $\rm ^{60}Co$: $<$23~mBq/kg, $\rm ^{137}Cs$: $<$29~mBq/kg. &        Ge  &\centering\centering   $<$14800 &\centering\centering   $<$19200 &\centering\centering 32000$\pm$4600 \tabularnewline
       214 & Closed cell PE foam, Pacific States Felt \& Mfg. Co. Inc., 1/8" thick & NAA$^a$ &\centering\centering 7820$\pm$960 &\centering\centering 14000$\pm$4000 &\centering\centering $<$4900 \tabularnewline
       215 & Omega Engineering Inc. thermocouple, part TT-T-30-SL. $\rm ^{60}Co$: $<$8.0~mBq/kg. &        Ge  &\centering\centering    $<$7000 &\centering\centering    $<$3800 &\centering\centering    $<$1700 \tabularnewline
       216 & Polyimide tape from Stanford stock room. &   A.G. Ge  &\centering\centering  $<$37000  &\centering\centering   $<$5400  &\centering\centering   $<$5800  \tabularnewline
       217 & Sheldal superinsulation, item \# 146477, 0.25 mil PET aluminized on one side.   &        Ge  &\centering\centering 5550$\pm$1300 \newline(4.9$\pm$1.2 ng/cm$\rm^2$) &\centering\centering $<$4080 \newline($<$3.7 pg/cm$\rm^2$) &\centering\centering 4660$\pm$380 \newline(4.1$\pm$0.4 pg/cm$\rm^2$) \tabularnewline
       218 & Sheldal superinsulation, item \# 146477, 0.25 mil PET aluminized on one side. K result is for dissolved aluminum layer only but normalized to whole sample mass.  For U and Th, the PET layer was also partially dissolved and analyzed.  &    ICP-MS  &\centering\centering 461$\pm$33  \newline(0.41$\pm$0.03 ng/cm$\rm^2$)  &\centering\centering $<$1800 \newline($<$1.6 pg/cm$\rm^2$) &\centering\centering 5740$\pm$150 \newline(5.1$\pm$1.3 pg/cm$\rm^2$) \tabularnewline
       219 & Sheldal superinsulation, item \# 146455, 0.3 mil DuPont Kapton aluminized on one side.  &    ICP-MS  &\centering\centering         -  &\centering\centering $<$1640 \newline($<$1.75 pg/cm$\rm^2$) &\centering\centering $<$6100 \newline($<$6.5 pg/cm$\rm^2$) \tabularnewline
       220 & Sheldal superinsulation, item \# 146428, 0.3 mil DuPont Kapton aluminized on both sides, embossed.  &    ICP-MS  &\centering\centering         -  &\centering\centering $<$1540 \newline($<$1.64 pg/cm$\rm^2$) &\centering\centering 2500$\pm$800 \newline(2.64$\pm$0.85 pg/cm$\rm^2$) \tabularnewline
       221 & Jehier candidate superinsulation mix for EXO before installation: 26 layers of Insulray 305 plus 4 layers of Teril-53. $\rm ^{60}Co$: $<$3.8~mBq/kg. &        Ge  &\centering\centering    $<$6500 &\centering\centering    $<$4100 &\centering\centering 7700$\pm$1000 \tabularnewline
       222 & Jehier superinsulation mix sampled after installation without further cleaning. &       NAA  &\centering\centering 51400$\pm$2100  &\centering\centering  $<$13900  &\centering\centering 12300$\pm$5540 \tabularnewline
       223 & Plastic and metallization of Jehier superinsulation EXO-mix. &    ICP-MS  &\centering\centering         -  &\centering\centering     $<$80  &\centering\centering     $<$60  \tabularnewline
       224 & Jehier superinsulation, EXO-mix.  Second purchase. $\rm ^{60}Co$: $<$16~mBq/kg, $\rm ^{137}Cs$: $<$16~mBq/kg. &        Ge  &\centering\centering 18600$\pm$5000 &\centering\centering    $<$1700 &\centering\centering 3900$\pm$1300 \tabularnewline
       225 & Jehier hook-and-loop fastener to hold superinsulation.  &        Ge  &\centering\centering 3090$\pm$890 &\centering\centering    $<$1670 &\centering\centering     $<$920 \tabularnewline

\end{longtable}
